A rapid low-background assay of $^{210}$Pb in archaeological lead

In this work, we present a fast and highly efficient method for the measurement of $^{210}$Pb in metallic archaeological lead using the commercial low-background liquid scintillation counter Wallac Quantulus 1220 installed at the University of Milano-Bicocca (Italy). By combining an optimized chemical preparation with pulse-shape analysis (PSA), the technique achieves sensitivities at the level of a few $10^2$ mBq/kg within one week of measurement, using sample masses below 1 g. The method enables the simultaneous identification of the $\beta$ decays of $^{210}$Pb and $^{210}$Bi and the $\alpha$ decay of $^{210}$Po, allowing a direct verification of secular equilibrium within the decay chain. With extended acquisition times, detection limits below 100 mBq/kg are reached after approximately 40 days. This approach provides a rapid, accessible, and reliable tool for the radiopurity screening of lead, and is well suited for quality control and R&D activities in next-generation low-background and rare-event physics experiments. Moreover, the method has the potential to be extended to other materials relevant for low-background applications.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

